Mixture Matrix Completion

Completing a data matrix X has become an ubiquitous problem in modern data science, with applications in recommender systems, computer vision, and networks inference, to name a few. One typical assumption is that X is low-rank. A more general model assumes that each column of X corresponds to one of several low-rank matrices. This paper generalizes these models to what we call mixture matrix completion (MMC): the case where each entry of X corresponds to one of several low-rank matrices. MMC is a more accurate model for recommender systems, and brings more flexibility to other completion and clustering problems. We make four fundamental contributions about this new model. First, we show that MMC is theoretically possible (well-posed). Second, we give its precise information-theoretic identifiability conditions. Third, we derive the sample complexity of MMC. Finally, we give a practical algorithm for MMC with performance comparable to the state-of-the-art for simpler related problems, both on synthetic and real data.

==> PP_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-11 22:16:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 27.23, 28.75) rectangle (196.86,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.23, 28.75) rectangle (196.86,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.23, 58.83) --
	(196.86, 58.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.23,108.96) --
	(196.86,108.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.21, 28.75) --
	( 54.21,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.76, 28.75) --
	( 92.76,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.32, 28.75) --
	(131.32,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.87, 28.75) --
	(169.87,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.23, 33.77) --
	(196.86, 33.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.23, 83.90) --
	(196.86, 83.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.23,134.03) --
	(196.86,134.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94, 28.75) --
	( 34.94,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.49, 28.75) --
	( 73.49,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.04, 28.75) --
	(112.04,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 28.75) --
	(150.59,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15, 28.75) --
	(189.15,139.04);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.94, 33.77) --
	( 42.65, 33.77) --
	( 50.36, 33.77) --
	( 58.07, 33.77) --
	( 65.78, 33.77) --
	( 73.49, 33.77) --
	( 81.20, 40.18) --
	( 88.91, 57.43) --
	( 96.62, 68.66) --
	(104.33, 76.68) --
	(112.04,103.95) --
	(119.75,118.39) --
	(127.46,123.20) --
	(135.17,126.41) --
	(142.88,130.42) --
	(150.59,132.02) --
	(158.30,132.02) --
	(166.01,133.22) --
	(173.72,133.22) --
	(181.44,132.42) --
	(189.15,134.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.94, 33.77) --
	( 42.65, 33.77) --
	( 50.36, 33.77) --
	( 58.07, 33.77) --
	( 65.78, 33.77) --
	( 73.49, 33.77) --
	( 81.20, 48.80) --
	( 88.91, 99.94) --
	( 96.62,126.01) --
	(104.33,130.02) --
	(112.04,133.02) --
	(119.75,134.03) --
	(127.46,134.03) --
	(135.17,134.03) --
	(142.88,134.03) --
	(150.59,134.03) --
	(158.30,134.03) --
	(166.01,134.03) --
	(173.72,134.03) --
	(181.44,134.03) --
	(189.15,134.03);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.94, 33.77) --
	( 42.65, 33.77) --
	( 50.36, 33.77) --
	( 58.07, 52.82) --
	( 65.78,100.94) --
	( 73.49,125.00) --
	( 81.20,132.02) --
	( 88.91,133.02) --
	( 96.62,133.02) --
	(104.33,134.03) --
	(112.04,134.03) --
	(119.75,134.03) --
	(127.46,134.03) --
	(135.17,134.03) --
	(142.88,134.03) --
	(150.59,134.03) --
	(158.30,134.03) --
	(166.01,134.03) --
	(173.72,134.03) --
	(181.44,134.03) --
	(189.15,134.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 22.28, 33.77) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 22.28, 83.90) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 22.28,134.03) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.48, 33.77) --
	( 27.23, 33.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.48, 83.90) --
	( 27.23, 83.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.48,134.03) --
	( 27.23,134.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.94, 26.00) --
	( 34.94, 28.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.49, 26.00) --
	( 73.49, 28.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.04, 26.00) --
	(112.04, 28.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 26.00) --
	(150.59, 28.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15, 26.00) --
	(189.15, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 34.94, 19.56) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 73.49, 19.56) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (112.04, 19.56) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (150.59, 19.56) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (189.15, 19.56) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.04,  8.00) {Sampling rate per matrix (${\rm p}/{\rm K}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56, 83.90) {Success rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);

\path[] ( 91.01, 26.67) rectangle (211.10, 92.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);

\path[] ( 96.70, 61.27) rectangle (111.16, 75.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 68.49) -- (109.71, 68.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 68.49) -- (109.71, 68.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 68.49) -- (109.71, 68.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);

\path[] ( 96.70, 46.81) rectangle (111.16, 61.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 54.04) -- (109.71, 54.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 54.04) -- (109.71, 54.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 54.04) -- (109.71, 54.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);

\path[] ( 96.70, 32.36) rectangle (111.16, 46.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 39.58) -- (109.71, 39.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 39.58) -- (109.71, 39.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 98.15, 39.58) -- (109.71, 39.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (112.97, 65.84) {LMaFit (LRMC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (112.97, 51.39) {GSSC (HRMC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (112.97, 36.93) {AMMC (MMC, this paper)};
\end{scope}
\end{tikzpicture}


==> ammcErr.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-11 22:28:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (173.45,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 29.96, 29.96) rectangle (167.95,131.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 29.96, 29.96) rectangle (167.95,131.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.96, 43.76) --
	(167.95, 43.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.96, 66.74) --
	(167.95, 66.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.96, 94.33) --
	(167.95, 94.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.96,117.31) --
	(167.95,117.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.96, 34.56) --
	(167.95, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.96, 52.95) --
	(167.95, 52.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.96, 80.54) --
	(167.95, 80.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.96,108.12) --
	(167.95,108.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.96,126.51) --
	(167.95,126.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.27, 29.96) --
	( 35.27,131.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.73, 29.96) --
	( 77.73,131.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.18, 29.96) --
	(120.18,131.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.64, 29.96) --
	(162.64,131.11);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 29.96, 29.96) rectangle ( 40.58, 39.16);

\path[fill=fillColor] ( 29.96, 39.16) rectangle ( 40.58, 48.35);

\path[fill=fillColor] ( 29.96, 48.35) rectangle ( 40.58, 57.55);
\definecolor{fillColor}{RGB}{20,45,70}

\path[fill=fillColor] ( 29.96, 57.55) rectangle ( 40.58, 66.74);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 29.96, 66.74) rectangle ( 40.58, 75.94);

\path[fill=fillColor] ( 29.96, 75.94) rectangle ( 40.58, 85.13);

\path[fill=fillColor] ( 29.96, 85.13) rectangle ( 40.58, 94.33);

\path[fill=fillColor] ( 29.96, 94.33) rectangle ( 40.58,103.52);

\path[fill=fillColor] ( 29.96,103.52) rectangle ( 40.58,112.72);

\path[fill=fillColor] ( 29.96,112.72) rectangle ( 40.58,121.91);

\path[fill=fillColor] ( 29.96,121.91) rectangle ( 40.58,131.11);
\definecolor{fillColor}{RGB}{23,50,77}

\path[fill=fillColor] ( 40.58, 29.96) rectangle ( 51.19, 39.16);
\definecolor{fillColor}{RGB}{24,52,80}

\path[fill=fillColor] ( 40.58, 39.16) rectangle ( 51.19, 48.35);
\definecolor{fillColor}{RGB}{21,48,73}

\path[fill=fillColor] ( 40.58, 48.35) rectangle ( 51.19, 57.55);
\definecolor{fillColor}{RGB}{20,45,70}

\path[fill=fillColor] ( 40.58, 57.55) rectangle ( 51.19, 66.74);
\definecolor{fillColor}{RGB}{24,52,80}

\path[fill=fillColor] ( 40.58, 66.74) rectangle ( 51.19, 75.94);
\definecolor{fillColor}{RGB}{25,55,83}

\path[fill=fillColor] ( 40.58, 75.94) rectangle ( 51.19, 85.13);
\definecolor{fillColor}{RGB}{24,52,80}

\path[fill=fillColor] ( 40.58, 85.13) rectangle ( 51.19, 94.33);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 40.58, 94.33) rectangle ( 51.19,103.52);

\path[fill=fillColor] ( 40.58,103.52) rectangle ( 51.19,112.72);

\path[fill=fillColor] ( 40.58,112.72) rectangle ( 51.19,121.91);

\path[fill=fillColor] ( 40.58,121.91) rectangle ( 51.19,131.11);
\definecolor{fillColor}{RGB}{38,80,117}

\path[fill=fillColor] ( 51.19, 29.96) rectangle ( 61.81, 39.16);
\definecolor{fillColor}{RGB}{29,62,93}

\path[fill=fillColor] ( 51.19, 39.16) rectangle ( 61.81, 48.35);
\definecolor{fillColor}{RGB}{32,70,103}

\path[fill=fillColor] ( 51.19, 48.35) rectangle ( 61.81, 57.55);

\path[fill=fillColor] ( 51.19, 57.55) rectangle ( 61.81, 66.74);

\path[fill=fillColor] ( 51.19, 66.74) rectangle ( 61.81, 75.94);
\definecolor{fillColor}{RGB}{31,67,100}

\path[fill=fillColor] ( 51.19, 75.94) rectangle ( 61.81, 85.13);
\definecolor{fillColor}{RGB}{24,52,80}

\path[fill=fillColor] ( 51.19, 85.13) rectangle ( 61.81, 94.33);
\definecolor{fillColor}{RGB}{23,50,77}

\path[fill=fillColor] ( 51.19, 94.33) rectangle ( 61.81,103.52);
\definecolor{fillColor}{RGB}{20,45,70}

\path[fill=fillColor] ( 51.19,103.52) rectangle ( 61.81,112.72);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 51.19,112.72) rectangle ( 61.81,121.91);

\path[fill=fillColor] ( 51.19,121.91) rectangle ( 61.81,131.11);
\definecolor{fillColor}{RGB}{35,75,110}

\path[fill=fillColor] ( 61.81, 29.96) rectangle ( 72.42, 39.16);
\definecolor{fillColor}{RGB}{49,103,148}

\path[fill=fillColor] ( 61.81, 39.16) rectangle ( 72.42, 48.35);
\definecolor{fillColor}{RGB}{40,85,123}

\path[fill=fillColor] ( 61.81, 48.35) rectangle ( 72.42, 57.55);
\definecolor{fillColor}{RGB}{32,70,103}

\path[fill=fillColor] ( 61.81, 57.55) rectangle ( 72.42, 66.74);
\definecolor{fillColor}{RGB}{25,55,83}

\path[fill=fillColor] ( 61.81, 66.74) rectangle ( 72.42, 75.94);
\definecolor{fillColor}{RGB}{40,85,123}

\path[fill=fillColor] ( 61.81, 75.94) rectangle ( 72.42, 85.13);
\definecolor{fillColor}{RGB}{35,75,110}

\path[fill=fillColor] ( 61.81, 85.13) rectangle ( 72.42, 94.33);
\definecolor{fillColor}{RGB}{26,57,86}

\path[fill=fillColor] ( 61.81, 94.33) rectangle ( 72.42,103.52);
\definecolor{fillColor}{RGB}{23,50,77}

\path[fill=fillColor] ( 61.81,103.52) rectangle ( 72.42,112.72);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 61.81,112.72) rectangle ( 72.42,121.91);

\path[fill=fillColor] ( 61.81,121.91) rectangle ( 72.42,131.11);
\definecolor{fillColor}{RGB}{60,125,178}

\path[fill=fillColor] ( 72.42, 29.96) rectangle ( 83.04, 39.16);
\definecolor{fillColor}{RGB}{58,120,170}

\path[fill=fillColor] ( 72.42, 39.16) rectangle ( 83.04, 48.35);
\definecolor{fillColor}{RGB}{56,117,167}

\path[fill=fillColor] ( 72.42, 48.35) rectangle ( 83.04, 57.55);
\definecolor{fillColor}{RGB}{51,106,152}

\path[fill=fillColor] ( 72.42, 57.55) rectangle ( 83.04, 66.74);
\definecolor{fillColor}{RGB}{49,103,148}

\path[fill=fillColor] ( 72.42, 66.74) rectangle ( 83.04, 75.94);
\definecolor{fillColor}{RGB}{48,101,145}

\path[fill=fillColor] ( 72.42, 75.94) rectangle ( 83.04, 85.13);
\definecolor{fillColor}{RGB}{49,103,148}

\path[fill=fillColor] ( 72.42, 85.13) rectangle ( 83.04, 94.33);

\path[fill=fillColor] ( 72.42, 94.33) rectangle ( 83.04,103.52);
\definecolor{fillColor}{RGB}{32,70,103}

\path[fill=fillColor] ( 72.42,103.52) rectangle ( 83.04,112.72);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 72.42,112.72) rectangle ( 83.04,121.91);

\path[fill=fillColor] ( 72.42,121.91) rectangle ( 83.04,131.11);
\definecolor{fillColor}{RGB}{65,134,189}

\path[fill=fillColor] ( 83.04, 29.96) rectangle ( 93.65, 39.16);
\definecolor{fillColor}{RGB}{66,137,193}

\path[fill=fillColor] ( 83.04, 39.16) rectangle ( 93.65, 48.35);

\path[fill=fillColor] ( 83.04, 48.35) rectangle ( 93.65, 57.55);
\definecolor{fillColor}{RGB}{58,120,170}

\path[fill=fillColor] ( 83.04, 57.55) rectangle ( 93.65, 66.74);
\definecolor{fillColor}{RGB}{72,148,208}

\path[fill=fillColor] ( 83.04, 66.74) rectangle ( 93.65, 75.94);
\definecolor{fillColor}{RGB}{70,145,204}

\path[fill=fillColor] ( 83.04, 75.94) rectangle ( 93.65, 85.13);
\definecolor{fillColor}{RGB}{60,125,178}

\path[fill=fillColor] ( 83.04, 85.13) rectangle ( 93.65, 94.33);
\definecolor{fillColor}{RGB}{51,106,152}

\path[fill=fillColor] ( 83.04, 94.33) rectangle ( 93.65,103.52);

\path[fill=fillColor] ( 83.04,103.52) rectangle ( 93.65,112.72);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 83.04,112.72) rectangle ( 93.65,121.91);

\path[fill=fillColor] ( 83.04,121.91) rectangle ( 93.65,131.11);
\definecolor{fillColor}{RGB}{69,142,200}

\path[fill=fillColor] ( 93.65, 29.96) rectangle (104.26, 39.16);
\definecolor{fillColor}{RGB}{74,154,216}

\path[fill=fillColor] ( 93.65, 39.16) rectangle (104.26, 48.35);
\definecolor{fillColor}{RGB}{72,148,208}

\path[fill=fillColor] ( 93.65, 48.35) rectangle (104.26, 57.55);
\definecolor{fillColor}{RGB}{70,145,204}

\path[fill=fillColor] ( 93.65, 57.55) rectangle (104.26, 66.74);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] ( 93.65, 66.74) rectangle (104.26, 75.94);
\definecolor{fillColor}{RGB}{70,145,204}

\path[fill=fillColor] ( 93.65, 75.94) rectangle (104.26, 85.13);

\path[fill=fillColor] ( 93.65, 85.13) rectangle (104.26, 94.33);
\definecolor{fillColor}{RGB}{60,125,178}

\path[fill=fillColor] ( 93.65, 94.33) rectangle (104.26,103.52);
\definecolor{fillColor}{RGB}{53,112,159}

\path[fill=fillColor] ( 93.65,103.52) rectangle (104.26,112.72);
\definecolor{fillColor}{RGB}{25,55,83}

\path[fill=fillColor] ( 93.65,112.72) rectangle (104.26,121.91);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] ( 93.65,121.91) rectangle (104.26,131.11);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] (104.26, 29.96) rectangle (114.88, 39.16);

\path[fill=fillColor] (104.26, 39.16) rectangle (114.88, 48.35);
\definecolor{fillColor}{RGB}{76,157,220}

\path[fill=fillColor] (104.26, 48.35) rectangle (114.88, 57.55);
\definecolor{fillColor}{RGB}{85,174,243}

\path[fill=fillColor] (104.26, 57.55) rectangle (114.88, 66.74);
\definecolor{fillColor}{RGB}{73,151,212}

\path[fill=fillColor] (104.26, 66.74) rectangle (114.88, 75.94);
\definecolor{fillColor}{RGB}{66,137,193}

\path[fill=fillColor] (104.26, 75.94) rectangle (114.88, 85.13);
\definecolor{fillColor}{RGB}{70,145,204}

\path[fill=fillColor] (104.26, 85.13) rectangle (114.88, 94.33);
\definecolor{fillColor}{RGB}{77,159,223}

\path[fill=fillColor] (104.26, 94.33) rectangle (114.88,103.52);
\definecolor{fillColor}{RGB}{63,131,185}

\path[fill=fillColor] (104.26,103.52) rectangle (114.88,112.72);
\definecolor{fillColor}{RGB}{45,95,138}

\path[fill=fillColor] (104.26,112.72) rectangle (114.88,121.91);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (104.26,121.91) rectangle (114.88,131.11);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] (114.88, 29.96) rectangle (125.49, 39.16);
\definecolor{fillColor}{RGB}{74,154,216}

\path[fill=fillColor] (114.88, 39.16) rectangle (125.49, 48.35);
\definecolor{fillColor}{RGB}{73,151,212}

\path[fill=fillColor] (114.88, 48.35) rectangle (125.49, 57.55);
\definecolor{fillColor}{RGB}{77,159,223}

\path[fill=fillColor] (114.88, 57.55) rectangle (125.49, 66.74);
\definecolor{fillColor}{RGB}{82,168,235}

\path[fill=fillColor] (114.88, 66.74) rectangle (125.49, 75.94);
\definecolor{fillColor}{RGB}{80,165,231}

\path[fill=fillColor] (114.88, 75.94) rectangle (125.49, 85.13);
\definecolor{fillColor}{RGB}{77,159,223}

\path[fill=fillColor] (114.88, 85.13) rectangle (125.49, 94.33);
\definecolor{fillColor}{RGB}{76,157,220}

\path[fill=fillColor] (114.88, 94.33) rectangle (125.49,103.52);
\definecolor{fillColor}{RGB}{70,145,204}

\path[fill=fillColor] (114.88,103.52) rectangle (125.49,112.72);
\definecolor{fillColor}{RGB}{62,128,181}

\path[fill=fillColor] (114.88,112.72) rectangle (125.49,121.91);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (114.88,121.91) rectangle (125.49,131.11);
\definecolor{fillColor}{RGB}{80,165,231}

\path[fill=fillColor] (125.49, 29.96) rectangle (136.11, 39.16);
\definecolor{fillColor}{RGB}{83,171,239}

\path[fill=fillColor] (125.49, 39.16) rectangle (136.11, 48.35);

\path[fill=fillColor] (125.49, 48.35) rectangle (136.11, 57.55);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] (125.49, 57.55) rectangle (136.11, 66.74);

\path[fill=fillColor] (125.49, 66.74) rectangle (136.11, 75.94);
\definecolor{fillColor}{RGB}{83,171,239}

\path[fill=fillColor] (125.49, 75.94) rectangle (136.11, 85.13);
\definecolor{fillColor}{RGB}{86,177,247}

\path[fill=fillColor] (125.49, 85.13) rectangle (136.11, 94.33);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] (125.49, 94.33) rectangle (136.11,103.52);

\path[fill=fillColor] (125.49,103.52) rectangle (136.11,112.72);
\definecolor{fillColor}{RGB}{69,142,200}

\path[fill=fillColor] (125.49,112.72) rectangle (136.11,121.91);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (125.49,121.91) rectangle (136.11,131.11);
\definecolor{fillColor}{RGB}{83,171,239}

\path[fill=fillColor] (136.11, 29.96) rectangle (146.72, 39.16);
\definecolor{fillColor}{RGB}{85,174,243}

\path[fill=fillColor] (136.11, 39.16) rectangle (146.72, 48.35);
\definecolor{fillColor}{RGB}{82,168,235}

\path[fill=fillColor] (136.11, 48.35) rectangle (146.72, 57.55);
\definecolor{fillColor}{RGB}{80,165,231}

\path[fill=fillColor] (136.11, 57.55) rectangle (146.72, 66.74);
\definecolor{fillColor}{RGB}{85,174,243}

\path[fill=fillColor] (136.11, 66.74) rectangle (146.72, 75.94);
\definecolor{fillColor}{RGB}{83,171,239}

\path[fill=fillColor] (136.11, 75.94) rectangle (146.72, 85.13);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] (136.11, 85.13) rectangle (146.72, 94.33);

\path[fill=fillColor] (136.11, 94.33) rectangle (146.72,103.52);

\path[fill=fillColor] (136.11,103.52) rectangle (146.72,112.72);
\definecolor{fillColor}{RGB}{76,157,220}

\path[fill=fillColor] (136.11,112.72) rectangle (146.72,121.91);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (136.11,121.91) rectangle (146.72,131.11);
\definecolor{fillColor}{RGB}{82,168,235}

\path[fill=fillColor] (146.72, 29.96) rectangle (157.33, 39.16);
\definecolor{fillColor}{RGB}{83,171,239}

\path[fill=fillColor] (146.72, 39.16) rectangle (157.33, 48.35);

\path[fill=fillColor] (146.72, 48.35) rectangle (157.33, 57.55);
\definecolor{fillColor}{RGB}{80,165,231}

\path[fill=fillColor] (146.72, 57.55) rectangle (157.33, 66.74);
\definecolor{fillColor}{RGB}{77,159,223}

\path[fill=fillColor] (146.72, 66.74) rectangle (157.33, 75.94);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] (146.72, 75.94) rectangle (157.33, 85.13);
\definecolor{fillColor}{RGB}{80,165,231}

\path[fill=fillColor] (146.72, 85.13) rectangle (157.33, 94.33);
\definecolor{fillColor}{RGB}{82,168,235}

\path[fill=fillColor] (146.72, 94.33) rectangle (157.33,103.52);

\path[fill=fillColor] (146.72,103.52) rectangle (157.33,112.72);
\definecolor{fillColor}{RGB}{76,157,220}

\path[fill=fillColor] (146.72,112.72) rectangle (157.33,121.91);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (146.72,121.91) rectangle (157.33,131.11);
\definecolor{fillColor}{RGB}{86,177,247}

\path[fill=fillColor] (157.33, 29.96) rectangle (167.95, 39.16);
\definecolor{fillColor}{RGB}{85,174,243}

\path[fill=fillColor] (157.33, 39.16) rectangle (167.95, 48.35);
\definecolor{fillColor}{RGB}{86,177,247}

\path[fill=fillColor] (157.33, 48.35) rectangle (167.95, 57.55);
\definecolor{fillColor}{RGB}{85,174,243}

\path[fill=fillColor] (157.33, 57.55) rectangle (167.95, 66.74);

\path[fill=fillColor] (157.33, 66.74) rectangle (167.95, 75.94);
\definecolor{fillColor}{RGB}{86,177,247}

\path[fill=fillColor] (157.33, 75.94) rectangle (167.95, 85.13);
\definecolor{fillColor}{RGB}{83,171,239}

\path[fill=fillColor] (157.33, 85.13) rectangle (167.95, 94.33);
\definecolor{fillColor}{RGB}{80,165,231}

\path[fill=fillColor] (157.33, 94.33) rectangle (167.95,103.52);
\definecolor{fillColor}{RGB}{82,168,235}

\path[fill=fillColor] (157.33,103.52) rectangle (167.95,112.72);
\definecolor{fillColor}{RGB}{79,162,227}

\path[fill=fillColor] (157.33,112.72) rectangle (167.95,121.91);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (157.33,121.91) rectangle (167.95,131.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,151.77);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.01, 34.56) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.01, 52.95) {$10^{-8}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.01, 80.54) {$10^{-5}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.01,108.12) {$10^{-2}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.01,126.51) {$1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,151.77);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 35.27, 19.56) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 77.73, 19.56) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (120.18, 19.56) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (162.64, 19.56) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.96,  8.00) {Sampling rate (${\rm p}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 12.81, 80.54) {Initialization Error ($\delta$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.96,140.21) {AMMC (this paper)};
\end{scope}
\end{tikzpicture}

